Compute Time Scaling with Recursive Models for Combinatorial Optimization

We propose Tiny Recursive Models for Combinatorial Optimization (\ours{}), a general neural method for combinatorial optimization that scales both depth (how often we recursively invoke our network) and width (how much we sample in parallel). Both are fundamental for combinatorial optimization: hard instances demand a large amount of compute, while a small network is essential to avoid overfitting and capture the algorithmic essence of optimization. In particular, our method consists of a graph-aware tiny recursive model that iterates on a latent state with adaptive halting and needs only a lightweight problem-specific decoder. Compared with previous heatmap-based general neural solvers, it achieves a better balance between solution quality and inference speed on both the Traveling Salesman Problem~(TSP) and the Maximum Independent Set~(MIS) problem, and remains competitive with hybrid methods that combine neural components with heuristics specific to each problem. With the same backbone architecture for both tasks, \ours{} outperforms every diffusion-based solver on TSP from 500 to 10,000 cities at a lower inference cost, and on the standard Erd\H{o}s--R\'enyi-[700-800] MIS benchmark it surpasses all neural solvers except those that only work well on MIS. We then explore self-relabeling for self-supervised training. We periodically replace the current set of training labels with the model's own better solutions, as an alternative training signal. Self-relabeling can, while forgoing supervision from near-optimal solutions, still result in on-par quality.

==> figures/framework.tex <==
% figures/framework.tex -- TRM4CO overview (Figure 1): instance -> encoder ->
% recursive backbone -> decoder -> solution. Red outline = what we add to TRM.
% Natural width about 13.9cm (= \textwidth), so \resizebox keeps the fonts at 8/7pt.
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\footnotesize, >=Latex, line width=0.5pt,
  panel/.style={draw=gray!50, rounded corners=6pt, inner sep=0pt, fill=gray!4},
  ptitle/.style={font=\footnotesize\bfseries, anchor=north, inner sep=4pt},
  box/.style={draw=gray!55!black, fill=gray!12, rounded corners=2pt, align=center,
              text width=2.4cm, minimum height=5mm, inner sep=2pt, line width=0.4pt},
  sbox/.style={box, text width=1.0cm},
  ebox/.style={box, draw=blue!55!black, fill=blue!16},
  dbox/.style={box, draw=green!45!black, fill=green!16},
  ours/.style={draw=ourscol, line width=0.8pt},
  note/.style={font=\scriptsize, align=center, inner sep=1pt, text=gray!25!black},
  onote/.style={note, text=ourscol},
  arr/.style={->, gray!30!black},
  oarr/.style={->, ourscol},
  darr/.style={->, dashed, ourscol},
  zloop/.style={->, blue!55!black},
  yloop/.style={->, orange!75!black},
  vtx/.style={circle, draw=gray!70!black, fill=white, inner sep=0pt, minimum size=4pt},
  vsel/.style={vtx, fill=ourscol, draw=ourscol},
  city/.style={circle, fill=gray!70!black, inner sep=0pt, minimum size=2.6pt},
]

% ---- instance / solution drawings -------------------------------------------
\newcommand{\misgraph}[3]{% x, y, 0 = input / 1 = solution
  \begin{scope}[shift={(#1,#2)}]
    \coordinate (a) at (0.00,0.90); \coordinate (b) at (0.50,1.00); \coordinate (c) at (1.00,0.85);
    \coordinate (d) at (0.15,0.40); \coordinate (e) at (0.60,0.50); \coordinate (f) at (1.05,0.35);
    \coordinate (g) at (0.35,0.00); \coordinate (h) at (0.85,0.05);
    \foreach \u/\v in {a/b,b/c,a/d,b/e,c/f,d/e,e/f,d/g,e/g,e/h,f/h,g/h,b/d}
      \draw[gray!55] (\u) -- (\v);
    \foreach \p in {b,c,d,e,h} \node[vtx] at (\p) {};
    \ifnum#3=1 \foreach \p in {a,f,g} \node[vsel] at (\p) {};
    \else \foreach \p in {a,f,g} \node[vtx] at (\p) {}; \fi
  \end{scope}}
\newcommand{\tspinst}[3]{% x, y, 0 = input / 1 = tour
  \begin{scope}[shift={(#1,#2)}]
    \draw[gray!45] (0,0) rectangle (1,1);
    \coordinate (p1) at (0.10,0.15); \coordinate (p2) at (0.45,0.05); \coordinate (p3) at (0.90,0.20);
    \coordinate (p4) at (0.95,0.60); \coordinate (p5) at (0.70,0.90); \coordinate (p6) at (0.35,0.95);
    \coordinate (p7) at (0.10,0.60); \coordinate (p8) at (0.50,0.50);
    \ifnum#3=1 \draw[ourscol, line width=0.8pt] (p1) -- (p2) -- (p3) -- (p4) -- (p5) -- (p6) -- (p7) -- (p8) -- cycle; \fi
    \foreach \p in {p1,p2,p3,p4,p5,p6,p7,p8} \node[city] at (\p) {};
  \end{scope}}

% ---- instance (left) ---------------------------------------------------------
\node[ptitle] at (0.6, 6.15) {Instance};
\misgraph{0.1}{4.45}{0}
\node[note] at (0.6, 4.15) {MIS: graph};
\tspinst{0.1}{2.1}{0}
\node[note] at (0.6, 1.8) {TSP: cities};

% ---- encoder -----------------------------------------------------------------
\node[panel, fill=blue!5, minimum width=2.8cm, minimum height=4.7cm, anchor=south] (enc) at (2.95, 1.45) {};
\node[ptitle] at (enc.north) {Encoder};
\node[ebox, ours] (Ebox) at (2.95, 5.05) {Structure\\[1pt] \scriptsize MIS: adjacency};
\node[ebox] (feat) at (2.95, 3.625) {Node features\\[1.5pt] \scriptsize MIS: degree, RWPE, noise\\[-1pt] \scriptsize TSP: sinusoidal};
\node[ebox] (lin)  at (2.95, 2.2) {Linear\\[1pt] \scriptsize $+\,P$ prefix tokens};
\draw[arr] (feat) -- (lin);
\draw[oarr] (1.2, 5.05) -- (Ebox.west);
\draw[gray!30!black] (1.2, 4.6) -- (1.45, 4.6) -- (1.45, 2.6) -- (1.2, 2.6);
\draw[arr] (1.45, 3.625) -- (feat.west);

% ---- backbone ------------------------------------------------------------------
\begin{scope}[on background layer]  % K rollouts: shaded copies of the backbone behind the front one
  \node[panel, fill=gray!14, minimum width=4.7cm, minimum height=6.8cm, anchor=south] at (7.34, 0.44) {};
  \node[panel, fill=gray!8, minimum width=4.7cm, minimum height=6.8cm, anchor=south] at (7.22, 0.32) {};
\end{scope}
\node[panel, fill=white, minimum width=4.7cm, minimum height=6.8cm, anchor=south] (bb) at (7.1, 0.2) {};
\node[ptitle] at (bb.north) {Recursive backbone};
\node[note, anchor=north] at (7.1, 6.5) {Weight-tied, 7M parameters\\ Depth: $D$ steps \quad Width: $K$ rollouts};

\node[sbox, draw=blue!55!black, fill=blue!16] (xin) at (5.7, 1.45) {$e$\\[-1.5pt] \scriptsize tokens};
\node[sbox, draw=orange!60!black, fill=orange!22] (yb)  at (7.0, 1.45) {$y$\\[-1.5pt] \scriptsize answer};
\node[sbox, fill=gray!15] (zb)  at (8.3, 1.45) {$z$\\[-1.5pt] \scriptsize latent};
\node[circle, draw=gray!30!black, inner sep=0pt, minimum size=3mm] (sum) at (7.0, 2.35) {\scriptsize$+$};
\draw[arr] (xin.north) |- (sum.west);
\draw[arr] (yb.north) -- (sum.south);
\draw[arr] (zb.north) |- (sum.east);

\node[draw=gray!45, fill=gray!4, rounded corners=3pt, minimum width=2.75cm, minimum height=2.065cm] (stack) at (7.0, 3.8675) {};
\node[box, fill=orange!22, ours] (sa) at (7.0, 3.41) {\rule{0pt}{8pt}Self-attention\\[1pt] \scriptsize logits $+\,\gamma_h A$};
\node[box, draw=green!45!black, fill=green!16] (mlp) at (7.0, 4.49) {MLP};
\node[note, anchor=east, font=\footnotesize] at (stack.west) {$2\times$\,};
\draw[arr] (sum) -- (stack.south);
\draw[arr] (sa) -- (mlp);
\draw[oarr] (Ebox.east) -- (5.0, 5.05) -- (5.0, 3.41) -- (sa.west);
\draw[arr] (lin.east) -- (4.52, 2.2) -- (4.52, 1.45) -- (xin.west);

\draw[gray!30!black] (stack.north) -- (7.0, 5.55);
\draw[zloop] (7.0, 5.25) -- (9.15, 5.25) -- (9.15, 1.45) -- (zb.east);
\draw[yloop] (7.0, 5.4) -- (9.3, 5.4) -- (9.3, 0.8) -- (7.0, 0.8) -- (yb.south);
\node[note, anchor=east, text=blue!55!black] (lL) at (9.05, 4.3) {$L\times$};
\node[note, anchor=east, text=orange!75!black] (l1) at (9.05, 3.9) {$1\times$};
\node[note, anchor=north] (hnote) at (7.0, 0.58) {$H$ cycles per step, gradient in the last};

% ---- decoder --------------------------------------------------------------------
\node[panel, fill=green!5, minimum width=2.8cm, minimum height=4.7cm, anchor=south] (dec) at (11.25, 1.45) {};
\node[ptitle] at (dec.north) {Decoder};
\node[dbox] (head) at (11.25, 5.05) {Output head\\[1.5pt] \scriptsize MIS: node scores\\[-1pt] \scriptsize TSP: edge scores};
\node[dbox, ours] (dcd) at (11.25, 3.625) {Decode \& select\\[1.5pt] \scriptsize MIS: greedy\\[-1pt] \scriptsize TSP: edge insertion};
\node[dbox, ours] (ver) at (11.25, 2.2) {Post-processing\\[1.5pt] \scriptsize MIS: peel $k_{\mathrm{p}}$, restart\\[-1pt] \scriptsize TSP: 2-opt};
\draw[arr] (head) -- (dcd);
\draw[arr] (dcd) -- (ver);
\draw[arr] (7.0, 5.55) -- (9.68, 5.55) node[note, pos=0.5, above=2pt] {$y$} -- (9.68, 5.05) -- (head.west);
\draw[arr] (ver.east) -- (12.75, 2.2) |- (13.0, 4.95);
\draw[arr] (ver.east) -- (12.75, 2.2) |- (13.0, 2.6);

% ---- solution (right) ------------------------------------------------------------
\node[ptitle] at (13.6, 6.15) {Solution};
\misgraph{13.1}{4.45}{1}
\node[note] at (13.6, 4.05) {Independent\\ set};
\tspinst{13.1}{2.1}{1}
\node[note] at (13.6, 1.8) {Tour};

% ---- training feedback -------------------------------------------------------------
\draw[darr] (ver.south) -- (11.25, -0.2) -- (7.0, -0.2) -- (7.0, 0.2);
\node[onote, anchor=south] at (9.1, -0.17) {Train: halt once solved};
\node[onote, anchor=north] at (9.1, -0.23) {Self-relabel: better solution becomes label};
\path (enc.east); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra enc.east=\px,\py}
\path (bb.west); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra bb.west=\px,\py}
\path (bb.east); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra bb.east=\px,\py}
\path (bb.north); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra bb.north=\px,\py}
\path (dec.west); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra dec.west=\px,\py}
\path (dec.east); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra dec.east=\px,\py}
\path (stack.west); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra stack.west=\px,\py}
\path (xin.west); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra xin.west=\px,\py}
\path (sa.west); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra sa.west=\px,\py}
\path (ver.east); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra ver.east=\px,\py}
\path (head.west); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra head.west=\px,\py}
\path (lL.east); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra lL.east=\px,\py}
\path (l1.east); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra l1.east=\px,\py}
\path (hnote.south); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra hnote.south=\px,\py}
\path (Ebox.east); \pgfgetlastxy{\px}{\py} \typeout{PROBE fra Ebox.east=\px,\py}
\end{tikzpicture}


==> figures/recursion.tex <==
% figures/recursion.tex -- one recursion step unrolled (Figure 2). Grey = TRM,
% red outline = where TRM4CO changes it. Natural width about 13.5cm (< \textwidth).
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\footnotesize, >={Latex[length=1.3mm, width=1.1mm]}, line width=0.5pt,
  st/.style={draw=trmcol, rounded corners=2pt, minimum width=5.5mm, minimum height=5.5mm,
             fill=gray!12, inner sep=1pt},
  f/.style={draw=ourscol, line width=0.8pt, fill=gray!12, minimum width=5.5mm, minimum height=5.5mm, inner sep=1pt},
  grp/.style={draw=trmcol, rounded corners=4pt, inner sep=5pt},
  note/.style={font=\scriptsize, align=center, inner sep=1pt},
  gnote/.style={note, text=gray!30!black},
  onote/.style={note, text=ourscol},
  arr/.style={->, trmcol},
  oarr/.style={->, ourscol},
  darr/.style={->, dashed, trmcol},
]

% ---- inputs
\node[st] (e) at (0.5, 0.8) {$e$};
\node[gnote, below=1pt of e] {Tokens};
\node[f] (E) at (0.5, 2.2) {$A$};
\node[onote, above=1pt of E] {$+\gamma_h A$\\ in every $f_\theta$};

% ---- cycles 1..H-1 (no gradient)
\node[st] (z0) at (1.9, 0.0) {$z$};
\node[f]  (f1) at (2.75, 0.0) {$f_\theta$};
\node[st] (z1) at (3.6, 0.0) {$z$};
\node[f]  (fL) at (5.1, 0.0) {$f_\theta$};
\node[gnote, inner sep=0pt, yshift=-0.24pt] (dots1) at ($(z1.center)!0.5!(fL.center)$) {$\cdots$};
\node[st] (zL) at (5.95, 0.0) {$z$};
\node[st] (y0) at (2.75, 1.6) {$y$};
\node[f]  (fy) at (5.95, 1.6) {$f_\theta$};
\node[st] (y1) at (6.8, 1.6) {$y$};
\draw[arr] (z0) -- (f1); \draw[arr] (f1) -- (z1); \draw[trmcol] (z1) -- (dots1);
\draw[arr] (dots1) -- (fL); \draw[arr] (fL) -- (zL);
\draw[arr] (y0) -- (f1);
\draw[arr] (y0.east) -| (fL.north);
\draw[trmcol] (e.east) -- (5.83, 0.8) arc (180:0:0.12) -- (9.25, 0.8);
\fill[trmcol] (2.75, 0.8) circle (0.9pt); \fill[trmcol] (5.1, 0.8) circle (0.9pt);
\draw[arr] (zL) -- (fy);
\draw[arr] (y0.east) -- (fy.west);
\draw[arr] (fy) -- (y1);
\node[gnote, anchor=north] at (4.6, -0.6) {$L$ latent updates};
\begin{scope}[on background layer]
  \node[grp, dashed, fit=(z0)(f1)(z1)(dots1)(fL)(zL)(y0)(fy)(y1),
        label={[gnote]above:Cycles $1$ to $H{-}1$, no gradient}] (c1) {};
\end{scope}

% ---- cycle H (with gradient), collapsed
\node[st] (zH) at (8.4, 0.0) {$z$};
\coordinate (padH) at (8.0, 0.0);  % widens the cycle-H frame to the left so the arrow into z has a shaft
\node[f]  (fH) at (9.25, 0.0) {$f_\theta$};
\node[st] (yH0) at (9.25, 1.6) {$y$};
\node[f]  (fyH) at (10.5, 1.6) {$f_\theta$};
\node[gnote, inner sep=0pt, yshift=-0.24pt] (dotsH) at ($(fH.east)!0.5!(fyH.center |- fH.east)$) {$\cdots$};
\node[st] (yH) at (11.35, 1.6) {$y$};
\draw[arr] (zH) -- (fH); \draw[trmcol] (fH) -- (dotsH); \draw[arr] (dotsH) -| (fyH.south);
\draw[arr] (yH0) -- (fH);
\draw[arr] (yH0) -- (fyH);
\draw[arr] (fyH) -- (yH);
\begin{scope}[on background layer]
  \node[grp, fit=(padH)(zH)(fH)(dotsH)(yH0)(fyH)(yH),
        label={[gnote]above:Cycle $H$, with gradient}] (cH) {};
\end{scope}
\fill[trmcol] (9.25, 0.8) circle (0.9pt);
\node[gnote, inner sep=1pt, yshift=-0.24pt] (dotsY) at ($(c1.east |- 0,1.6)!0.5!(cH.west |- 0,1.6)$) {$\cdots$};
\node[gnote, inner sep=1pt, yshift=-0.24pt] (dotsZ) at ($(c1.east |- 0,0)!0.5!(cH.west |- 0,0)$) {$\cdots$};
\draw[trmcol] (y1) -- (c1.east |- y1); \draw[arr] (cH.west |- yH0) -- (yH0);
\draw[trmcol] (zL) -- (c1.east |- zL); \draw[arr] (cH.west |- zH) -- (zH);

% ---- output side
\node[st] (g) at (12.3, 1.6) {$g_\theta$};
\draw[arr] (yH) -- (g);
\node[draw=trmcol, rounded corners=2pt, fill=gray!12, align=center, inner sep=3pt, font=\scriptsize] (loss) at (13.85, 2.4) {Train: CE loss\\ vs.\ label $\ell$};
\node[draw=ourscol, line width=0.8pt, rounded corners=2pt, fill=gray!12, align=center, inner sep=3pt, font=\scriptsize] (dec) at (13.85, 0.8) {Test: decode $s$,\\ score with $c(s)$};
\draw[arr] (g.east) -- (12.75, 1.6) |- (loss.west);
\draw[oarr] (g.east) -- (12.75, 1.6) |- (dec.west);
\node[onote, below=1pt of loss] (halt) {Halt once solved};
\node[onote, anchor=north] (run) at (13.85, 0.42) {Run $D$ steps,\\ keep best $s$};

% ---- test-time noise
\node[gnote, anchor=north west, align=left] at (1.6, -0.6) {Test: $z + \sigma\xi$\\ $K$ rollouts};

% ---- carry to the next step
\draw[darr] (cH.south) -- (cH.south |- 0,-1.45) -- (1.1, -1.45) -- (1.1, 0.0) -- (c1.west |- z0.west);
\node[gnote, anchor=north] at ($(1.1, -1.55)!0.5!(cH.south |- 0,-1.55)$) {Carry $(y, z)$ detached to step $t{+}1$};
\end{tikzpicture}

